Superconformal Vacua in N=2 Usp(4) Gauge Theories

We study the dynamics of a confining vacuum in N=2 USp(4) gauge theory with n_f=4. The vacuum appears to be a deformed conformal theory with nonabelian gauge symmetry. The low-energy degrees of freedom consist of four nonabelian magnetic monopole doublets of the effective SU(2) colour group, two dyon doublets and one electric doublet. In this description the flavour quantum number is carried only by the monopoles. We argue that confinement is caused by the condensation of these monopoles, and involves strongly interacting nonabelian degrees of freedom.

==> figuretta.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figuretta.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6920,4645)(368,-4769)
\put(3601,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\tilde{\alpha}_2$}%
}}}
\put(976,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$x_5$}%
}}}
\put(1576,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$x_6$}%
}}}
\put(3376,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$x_3$}%
}}}
\put(4051,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$x_1$}%
}}}
\put(5176,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\tilde{\beta}_2$}%
}}}
\put(6376,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$x_4$}%
}}}
\put(4276,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$x_2$}%
}}}
\put(1126,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\tilde{\alpha}_1$}%
}}}
\put(2926,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{$\tilde{\beta}_1$}%
}}}
\end{picture}

